Suffix Random Access via Function Inversion: A Key for Asymmetric Streaming String Algorithms

Many string processing problems can be phrased in the streaming setting, where the input arrives symbol by symbol and we have sublinear working space. The area of streaming algorithms for string processing has flourished since the seminal work of Porat and Porat [FOCS 2009]. Unfortunately, problems with efficient solutions in the classical setting often do not admit efficient solutions in the streaming setting. As a bridge between these two settings, Saks and Seshadhri [SODA 2013] introduced the asymmetric streaming model. Here, one is given read-only access to a (typically short) reference string $R$ of length $m$, while a text $T$ arrives as a stream. We provide a generic technique to reduce fundamental string problems in the asymmetric streaming model to the online read-only model, lifting several existing algorithms and generally improving upon the state of the art. Most notably, we obtain asymmetric streaming algorithms for exact and approximate pattern matching (under both the Hamming and edit distances), and for relative Lempel-Ziv compression. At the heart of our approach lies a novel tool that facilitates efficient computation in the asymmetric streaming model: the suffix random access data structure. In its simplest variant, it maintains constant-time random access to the longest suffix of (the seen prefix of) $T$ that occurs in $R$. We show a bidirectional reduction between suffix random access and function inversion, a central problem in cryptography. On the way to our upper bound, we propose a variant of the string synchronizing sets ([Kempa and Kociumaka; STOC 2019]) with a local sparsity condition that, as we show, admits an efficient streaming construction algorithm. We believe that our framework and techniques will find broad applications in the development of small-space string algorithms.

==> figures/offline_to_core_matching.tex <==
\ifnum\twocol=0
\tikzset{%
east-block/.style={allblocks,insertedblock},
east-block-fill/.style={allblocks,insertedblock-fill}%
}
\fi

\node (root) at (\xbase, \ybase) {};
\node[below right=0 and 0 of root, minimum width=\minwidth, minimum height=1.25em, fill=white] (\lrid-lbox) {};
\foreach \dirl/\dirr/\initiallvl in {west/east/2, east/west/1} {
\foreach[%
    evaluate=\x as \offset using {1/(3*pow(2, (\x - 1)))}, 
    evaluate=\offset as \twooffset using {2*\offset},
    evaluate=\x as \yoffset using {\yoff+0.25*(\numlvls-\x+1)},
    evaluate=\yoffset as \twoyoffset using {\yoffset + 1},] \x in {\initiallvl,...,\numlvls} {
    \path (\lrid-lbox.south \dirl) to node[pos=\offset] (l) {} (\lrid-lbox.south \dirr);
    \path (\lrid-lbox.south \dirl) to node[pos=\twooffset] (r) {} (\lrid-lbox.south \dirr);
    \node[below=\yoffset of l |- \lrid-lbox.south] (tl) {};
    \node[below=\twoyoffset of r |- \lrid-lbox.south] (br) {};
    \node[fit=(tl.center)(br.center),\dirl-block-fill] (\dirl-\x) {};
    \node[draw,fit=(tl.center)(br.center),\dirl-block] (\lrid-\dirl-\x) {};
    \draw[densely dotted, gray] (\dirl-\x.north \dirl) to (\dirl-\x.north \dirl |- \lrid-lbox.south);
}
\foreach[
    evaluate=\x as \offsetwidth using {1/(\naivect*3*pow(2, (\numlvls - 1)))},
    evaluate=\offsetwidth as \offleft using {(\x - 1)*\offsetwidth},
    evaluate=\offsetwidth as \offright using {(\x)*\offsetwidth},
] \x in {1,...,\naivect} {
    \path (\lrid-lbox.south \dirl) to node[pos=\offleft] (l) {} (\lrid-lbox.south \dirr);
    \path (\lrid-lbox.south \dirl) to node[pos=\offright] (r) {} (\lrid-lbox.south \dirr);
    \node[below=\yoff of l |- \lrid-lbox.south] (tl\x) {};
    \node[below=\yoffplus of r |- \lrid-lbox.south] (br\x) {};
    \path node[fit=(tl\x.center)(br\x.center),naive-block-fill] (\lrid-naive-\dirl-\x) {};
    \path node[draw,fit=(tl\x.center)(br\x.center),naive-block] (naive-\dirl-\x) {};
}
\node[fit=(tl1.center)(br\naivect.center),naive-block-fill] {};
\node[draw,fit=(tl1.center)(br\naivect.center),naive-block] {};
\draw[densely dotted, gray] (naive-\dirl-1.north \dirl) to (naive-\dirl-1.north \dirl |- \lrid-lbox.south);
}
\draw[densely dotted, gray] (east-1.north west) to (east-1.north west |- \lrid-lbox.south);
\ifnum\twocol>0
\fill[west-block-fill] (east-1.north west) to (east-1.south west) to (east-1.south east) to (east-1.north west);
\fill[west-block] (east-1.north west) to (east-1.south west) to (east-1.south east) to (east-1.north west);
\draw[line width=.5pt] (east-1.north west) to (east-1.south west) to (east-1.south east);
\draw[gray] (east-1.north west) to (east-1.south east);
\fi


==> figures/offline_to_core_matching_legend.tex <==
\input{figures/offline_to_core_matching_styles}%
\tikzset{legendblock/.style={minimum width=1.5em, minimum height=.8em, allblocks}}%
\tikzset{legendpic/.style={baseline=-.3em}}%
\gdef\legendkern{\kern1pt}%
\gdef\deletedblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,deletedblock-fill] {};
	\protect\node[draw,legendblock,deletedblock] {};}\legendkern}}%
\gdef\insertedblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,insertedblock-fill] {};
	\protect\node[draw,legendblock,insertedblock] {};}\legendkern}}%
\gdef\underconstructionblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,underconstructionblock-fill] {};
	\protect\node[draw,legendblock,underconstructionblock] {};}\legendkern}}%
\gdef\futureblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,futureblock-fill] {};
	\protect\node[draw,legendblock,futureblock] {};}\legendkern}}%

==> figures/offline_to_core_matching_styles.tex <==
\contourlength{1.5pt}%
\contournumber{32}%
\def\makelight#1{#1!30!white}%
\colorlet{deletedcol}{my-red}%
\colorlet{insertedcol}{my-green}%
\colorlet{underconstructioncol}{my-blue}%
\colorlet{futurecol}{white}%
\tikzset{%
%
every node/.style={inner sep=0pt},
%
allblocks/.style={line width=.5pt},
%
deletedblock/.style={pattern=dots, pattern color=deletedcol}, 
deletedblock-fill/.style={fill=\makelight{deletedcol}},
insertedblock/.style={pattern=north east lines, pattern color=insertedcol}, 
insertedblock-fill/.style={fill=\makelight{insertedcol}}, 
underconstructionblock/.style={pattern=north west lines, pattern color=underconstructioncol}, 
underconstructionblock-fill/.style={fill=\makelight{underconstructioncol}}, 
futureblock/.style={gray}, 
futureblock-fill/.style={fill=\makelight{futurecol}},
%
west-block/.style={allblocks,insertedblock},
east-block/.style={allblocks,underconstructionblock},
naive-block/.style={allblocks,deletedblock},
west-block-fill/.style={allblocks,insertedblock-fill},
east-block-fill/.style={allblocks,underconstructionblock-fill},
naive-block-fill/.style={allblocks,deletedblock-fill},
%
}%

==> figures/streaming_to_offline.tex <==
\contourlength{1.5pt}
\contournumber{32}
\def\makelight#1{#1!30!white}
\colorlet{deletedcol}{my-red}%
\colorlet{insertedcol}{my-green}%
\colorlet{underconstructioncol}{my-blue}%
\colorlet{futurecol}{white}%
\tikzset{%
%
every node/.style={inner sep=0pt},
%
allblocks/.style={line width=.5pt, inner sep=-.75pt},
%
deletedblock/.style={pattern=dots, pattern color=deletedcol}, 
deletedblock-fill/.style={fill=\makelight{deletedcol}},
insertedblock/.style={pattern=north east lines, pattern color=insertedcol}, 
insertedblock-fill/.style={fill=\makelight{insertedcol}}, 
underconstructionblock/.style={pattern=north west lines, pattern color=underconstructioncol}, 
underconstructionblock-fill/.style={fill=\makelight{underconstructioncol}}, 
futureblock/.style={gray}, 
futureblock-fill/.style={fill=\makelight{futurecol}},
%
blstle4/.style={allblocks,deletedblock},
blfill4/.style={allblocks,deletedblock-fill},
blstle3/.style={allblocks,insertedblock}, blstle2/.style={blstle3}, blstle1/.style={blstle3},
blfill3/.style={allblocks,insertedblock-fill}, blfill2/.style={blfill3}, blfill1/.style={blfill3},
blstle0/.style={allblocks,underconstructionblock},
blfill0/.style={allblocks,underconstructionblock-fill},
blstle-1/.style={allblocks,futureblock},
blfill-1/.style={allblocks,futureblock-fill},
%
}
\colorlet{blcol4}{deletedcol}%
\colorlet{blcol3}{insertedcol}%
\colorlet{blcol2}{insertedcol}%
\colorlet{blcol1}{insertedcol}%
\colorlet{blcol0}{underconstructioncol}%
\colorlet{blcol-1}{futurecol}%
\begin{tikzpicture}[x=.765em, y=1em]


\pgfmathsetmacro{\loglenm}{int(floor(log2(\lenm)))}
\foreach[
	evaluate=\logj as \j using {int(pow(2,\logj))},
	evaluate=\logj as \ytop using {-\logj*(\ygap + 1)},
	evaluate=\ytop as \ybot using {\ytop-1},
	evaluate=\j as \numblocksn using {int(floor(\lenn/\j))}, 
	evaluate=\j as \numblocksi using {int(floor(\leni/\j))}, 
] \logj in {0,...,\loglenm} {
	
\foreach[
	evaluate=\blocknum as \rborder using {int(\blocknum*\j)},
	evaluate=\rborder as \lborder using {int(\rborder-\j)},
	evaluate=\blocknum as \styleid using {int(max(min(\numblocksi - \blocknum, 4), -1))},
] \blocknum in {\numblocksn,...,1} {
	\node (tl) at (\lborder, \ytop) {};
	\node (br) at (\rborder, \ybot) {};
	\node[fit=(tl)(br), blfill\styleid] {};
	\node[fit=(tl)(br), blstle\styleid, draw=none] (t-\logj-\blocknum) {};
	\ifnum\logj>0\node at (t-\logj-\blocknum) {\vphantom{$\scriptstyle T_1$}\smash{\scalebox{.8}[1]{\contour{\makelight{blcol\styleid}}{$\scriptstyle\kern.5pt T_{\kern-.5pt\logj\kern-.5pt,\blocknum}$}}}};\fi
	\node[fit=(tl)(br), blstle\styleid, fill=none, pattern=none, draw] (t-\logj-\blocknum) {};
}
	
}

\node[left=0 of t-0-1] {$T=\ $};
\node[above=.25em of t-0-1] {$\scriptstyle 1$};
\node[above=.25em of t-0-\leni] {$\scriptstyle i$};
\node[above=.25em of t-0-\lenn] {$\scriptstyle n$};
\end{tikzpicture}%
\tikzset{legendblock/.style={minimum width=1.5em, minimum height=.8em, allblocks}}%
\tikzset{legendpic/.style={baseline=-.3em}}%
\gdef\legendkern{\kern1pt}%
\gdef\deletedblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,deletedblock-fill] {};
	\protect\node[draw,legendblock,deletedblock] {};}\legendkern}}%
\gdef\insertedblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,insertedblock-fill] {};
	\protect\node[draw,legendblock,insertedblock] {};}\legendkern}}%
\gdef\underconstructionblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,underconstructionblock-fill] {};
	\protect\node[draw,legendblock,underconstructionblock] {};}\legendkern}}%
\gdef\futureblock{{\protect\tikz[legendpic]{
	\protect\node[legendblock,futureblock-fill] {};
	\protect\node[draw,legendblock,futureblock] {};}\legendkern}}%
